Bootstrapping Semantic Segmentation with Regional Contrast

We present ReCo, a contrastive learning framework designed at a regional level to assist learning in semantic segmentation. ReCo performs semi-supervised or supervised pixel-level contrastive learning on a sparse set of hard negative pixels, with minimal additional memory footprint. ReCo is easy to implement, being built on top of off-the-shelf segmentation networks, and consistently improves performance in both semi-supervised and supervised semantic segmentation methods, achieving smoother segmentation boundaries and faster convergence. The strongest effect is in semi-supervised learning with very few labels. With ReCo, we achieve high-quality semantic segmentation models, requiring only 5 examples of each semantic class. Code is available at https://github.com/lorenmt/reco.

==> image/key_long.tex <==
\begin{tikzpicture}

\definecolor{color3}{RGB}{173, 180, 190}
\definecolor{color2}{RGB}{111, 176, 216}
\definecolor{color1}{RGB}{37, 90, 169}

\begin{axis}[
every axis y label/.style={at={(current axis.north west)},above=1mm},
width=6cm, height=5cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.4, xmax=3.4,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={64,128,256,512},
y grid style={white!69.0196078431373!black},
ylabel={mIoU},
ymin=44, ymax=51,
ytick={44, 46, 48, 50},
ytick style={color=black}
]
\draw[draw=none,fill=color2] (axis cs:-0.325,0) rectangle (axis cs:0.325,48.33);
\draw[draw=none,fill=color2] (axis cs:0.675,0) rectangle (axis cs:1.325,48.80);
\draw[draw=none,fill=color2] (axis cs:1.675,0) rectangle (axis cs:2.325,49.35);
\draw[draw=none,fill=color1] (axis cs:2.675,0) rectangle (axis cs:3.325,49.86);
\draw[draw=none,fill=color3] (axis cs:-0.325,0) rectangle (axis cs:0.325,45.61);
\draw[draw=none,fill=color3] (axis cs:0.675,0) rectangle (axis cs:1.325,45.61);
\draw[draw=none,fill=color3] (axis cs:1.675,0) rectangle (axis cs:2.325,45.61);
\draw[draw=none,fill=color3] (axis cs:2.675,0) rectangle (axis cs:3.325,45.61);
\node[above] at (0, 48.33) {\footnotesize 48.33};
\node[above] at (1, 48.80) {\footnotesize 48.80};
\node[above] at (2, 49.35) {\footnotesize 49.35};
\node[above] at (3, 49.86) {\footnotesize 49.86};
\end{axis}


\end{tikzpicture}


==> image/query_long.tex <==
\begin{tikzpicture}

\definecolor{color3}{RGB}{173, 180, 190}
\definecolor{color2}{RGB}{111, 176, 216}
\definecolor{color1}{RGB}{37, 90, 169}

\begin{axis}[
every axis y label/.style={at={(current axis.north west)},above=1mm},
width=6cm, height=5cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.4, xmax=3.4,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={32,64,128,256},
y grid style={white!69.0196078431373!black},
ylabel={mIoU},
ymin=44, ymax=51,
ytick={44,46, 48, 50},
ytick style={color=black}
]
\draw[draw=none,fill=color2] (axis cs:-0.325,0) rectangle (axis cs:0.325,47.39);
\draw[draw=none,fill=color2] (axis cs:0.675,0) rectangle (axis cs:1.325,48.96);
\draw[draw=none,fill=color2] (axis cs:1.675,0) rectangle (axis cs:2.325,49.55);
\draw[draw=none,fill=color1] (axis cs:2.675,0) rectangle (axis cs:3.325,49.86);
\draw[draw=none,fill=color3] (axis cs:-0.325,0) rectangle (axis cs:0.325,45.61);
\draw[draw=none,fill=color3] (axis cs:0.675,0) rectangle (axis cs:1.325,45.61);
\draw[draw=none,fill=color3] (axis cs:1.675,0) rectangle (axis cs:2.325,45.61);
\draw[draw=none,fill=color3] (axis cs:2.675,0) rectangle (axis cs:3.325,45.61);
\node[above] at (0, 47.39) {\footnotesize 47.39};
\node[above] at (1, 48.96) {\footnotesize 48.96};
\node[above] at (2, 49.55) {\footnotesize 49.55};
\node[above] at (3, 49.86) {\footnotesize 49.86};
\end{axis}


\end{tikzpicture}


==> image/semisup_methods_long.tex <==
\begin{tikzpicture}

\definecolor{color3}{RGB}{173, 180, 190}
\definecolor{color2}{RGB}{111, 176, 216}
\definecolor{color1}{RGB}{37, 90, 169}

\begin{axis}[
every axis y label/.style={at={(current axis.north west)},above=1mm},
width=6cm, height=5cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.4, xmax=2.4,
xtick style={color=black},
xtick={0,1,2},
xticklabels={CutOut, CutMix, ClassMix},
y grid style={white!69.0196078431373!black},
ylabel={mIoU},
ymin=40, ymax=53,
ytick={40, 44, 48, 52},
ytick style={color=black}
]
\draw[draw=none,fill=color2] (axis cs:-0.325,0) rectangle (axis cs:0.325,44.91);
\draw[draw=none,fill=color2] (axis cs:0.675,0) rectangle (axis cs:1.325, 47.43);
\draw[draw=none,fill=color1] (axis cs:1.675,0) rectangle (axis cs:2.325, 49.86);
\draw[draw=none,fill=color3] (axis cs:-0.325,0) rectangle (axis cs:0.325,42.52);
\draw[draw=none,fill=color3] (axis cs:0.675,0) rectangle (axis cs:1.325,44.02);
\draw[draw=none,fill=color3] (axis cs:1.675,0) rectangle (axis cs:2.325,45.61);
\node[above] at (0, 44.91) {\footnotesize 44.91};
\node[above] at (1, 47.43) {\footnotesize 47.43};
\node[above] at (2, 49.86) {\footnotesize 49.86};
\end{axis}


\end{tikzpicture}


==> image/unsup_perc_long.tex <==
\begin{tikzpicture}

\definecolor{color3}{RGB}{173, 180, 190}
\definecolor{color2}{RGB}{111, 176, 216}
\definecolor{color1}{RGB}{37, 90, 169}

\begin{axis}[
every axis y label/.style={at={(current axis.north west)},above=1mm},
width=6cm, height=5cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.4, xmax=3.4,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={2\%, 5\%, 10\%, 100\%},
y grid style={white!69.0196078431373!black},
ylabel={mIoU},
ymin=40, ymax=49,
ytick={40, 42, 44, 46, 48},
ytick style={color=black}
]
\draw[draw=none,fill=color2] (axis cs:-0.325,0) rectangle (axis cs:0.325,42.26);
\draw[draw=none,fill=color2] (axis cs:0.675,0) rectangle (axis cs:1.325,44.19);
\draw[draw=none,fill=color2] (axis cs:1.675,0) rectangle (axis cs:2.325,46.72);
\draw[draw=none,fill=color3] (axis cs:2.675,0) rectangle (axis cs:3.325,45.61);
\node[above] at (0, 42.26) {\footnotesize 42.26};
\node[above] at (1, 44.19) {\footnotesize 44.19};
\node[above] at (2, 46.72) {\footnotesize 46.72};
\node[above] at (3, 45.61) {\footnotesize 45.61};
\end{axis}


\end{tikzpicture}

